Neutrino Tagging, a new tool for accelerator based neutrino experiments

This article describes a new experimental method for accelerator based neutrino experiments called neutrino tagging. The method consists in exploiting the neutrino production mechanism, the $\pi^{\pm}\to\mu^{\pm}\nu_\mu$ decay, to kinematically reconstruct the neutrino properties from the decay incoming and outgoing charged particles. The reconstruction of these particles relies on the recent progress and on-going developments in silicon particle detector technology. A detailed description of the method and achievable key performances is presented, together with its potential benefits for short and long baseline experiments. Then, a novel configuration for long baseline experiments is discussed in which a tagged beam would be employed together with mega-ton scale natural deep water Cherenkov detectors. The coarseness of this type of detectors is overcome by the precision of the tagging and, conversely, the rate limitation imposed by the tagging is outweighed by the virtually unlimited size of the detector. These mutual benefits result in an affordable design for next generations of long based line experiments. The physics potential of such experiments is quantified using the Protvino to KM3NeT/ORCA setup as a case study for which an unprecedented sensitivity to the leptonic CP violation could be achieved.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

